Redactable Blockchain in the Permissionless Setting

Bitcoin is an immutable permissionless blockchain system that has been extensively used as a public bulletin board by many different applications that heavily relies on its immutability. However, Bitcoin's immutability is not without its fair share of demerits. Interpol exposed the existence of harmful and potentially illegal documents, images and links in the Bitcoin blockchain, and since then there have been several qualitative and quantitative analysis on the types of data currently residing in the Bitcoin blockchain. Although there is a lot of attention on blockchains, surprisingly the previous solutions proposed for data redaction in the permissionless setting are far from feasible, and require additional trust assumptions. Hence, the problem of harmful data still poses a huge challenge for law enforcement agencies like Interpol (Tziakouris, IEEE S&P'18). We propose the first efficient redactable blockchain for the permissionless setting that is easily integrable into Bitcoin, and that does not rely on heavy cryptographic tools or trust assumptions. Our protocol uses a consensus-based voting and is parameterised by a policy that dictates the requirements and constraints for the redactions; if a redaction gathers enough votes the operation is performed on the chain. As an extra feature, our protocol offers public verifiability and accountability for the redacted chain. Moreover, we provide formal security definitions and proofs showing that our protocol is secure against redactions that were not agreed by consensus. Additionally, we show the viability of our approach with a proof-of-concept implementation that shows only a tiny overhead in the chain validation of our protocol when compared to an immutable one.

==> graph1.tex <==
\begin{tikzpicture}                                                            
  \begin{axis}[
  width=1.2\textwidth,
    height=11em,
    ymin=80,  
    bar width=3mm,
    xtick=data,
    xmin=0.3,
    xmax=5.7,
    ymax=5,
    ymin=-0.5,
    ybar=0,
    extra y ticks       = 0,
   % ylabel={Overhead},
    xlabel={\footnotesize Chain size (in \# of blocks)},
    yticklabel=\scriptsize \pgfmathparse{1*\tick}\pgfmathprintnumber{\pgfmathresult}\,\%,
    xticklabel=\scriptsize \pgfmathparse{1*\tick}\pgfmathprintnumber{\pgfmathresult}0K,
    yticklabel style={/pgf/number format/.cd,fixed,precision=2}
        ]  \addplot
coordinates {
(1, 3.053083427557031)
(2, 2.9673926381325466)
(3, 3.7991830096397026)
(4, 1.0473486742365898)
(5, 0)};
%\draw[thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
  \end{axis}
\end{tikzpicture}

\caption{}

==> graph2.tex <==
\begin{tikzpicture}
  \begin{axis}[
  width=1.2\textwidth,
    height=11em,
    ymin=80,  
    bar width=3mm,
    xtick=data,
    xmin=0.5,
    xmax=5.5,
    ymax=5,
    ymin=-0.5,
    ybar=0,
    extra y ticks       = 0,
   % ylabel={Overhead},
    xlabel={\footnotesize $\#$ of redactions in the chain},
    yticklabel=\scriptsize \pgfmathparse{1*\tick}\pgfmathprintnumber{\pgfmathresult}\,\%,
    xticklabel=\scriptsize \pgfmathparse{1*\tick}\pgfmathprintnumber{\pgfmathresult}K,
    yticklabel style={/pgf/number format/.cd,fixed,precision=2}
        ]
  \addplot
coordinates {
(1, 1.3070767719031349)
(2, 0.8628298316230483)
(3, 1.9483735313250665)
(4, 1.7370226878977915)
(5, 2.9612391807180543)
};
%\draw[thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
  \end{axis}
\end{tikzpicture}

\caption{}

==> graph3.tex <==
\begin{tikzpicture}
  \begin{axis}[
  width=1.2\textwidth,
    height=11em,
    ymin=80,  
    bar width=3mm,
    xtick=data,
    xmin=10,
    xmax=60,
    ymax=5,
    ymin=-0.5,
    ybar=0,
    extra y ticks       = 0,
    %ylabel={Overhead},
    xlabel={\footnotesize Voting period $\ell$},
    xticklabel=\scriptsize \pgfmathparse{1*\tick}\pgfmathprintnumber{\pgfmathresult},
    yticklabel=\scriptsize \pgfmathparse{1*\tick}\pgfmathprintnumber{\pgfmathresult}\,\%,
    yticklabel style={/pgf/number format/.cd,fixed,precision=2}
        ]
  \addplot
coordinates {
%(10, 0.8395723484928953)
(15, 0)
(20, 0)
(25, 0)
(30,0)
(35,1.6217981388567646)
(40,1.2889899688943318)
(45,2.4215612763945873)
(50,1.5354370027936013)
(55,3.3150705290616647)
%(60,0)
};
%\draw[thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
  \end{axis}
  
  \end{tikzpicture}

\caption{}
